Accelerating Automatic Differentiation of Direct Form Digital Filters

We introduce a general formulation for automatic differentiation through direct form filters, yielding a closed-form backpropagation that includes initial condition gradients. The result is a single expression that can represent both the filter and its gradients computation while supporting parallelism. C++/CUDA implementations in PyTorch achieve at least 1000x speedup over naive Python implementations and consistently run fastest on the GPU. For the low-order filters commonly used in practice, exact time-domain filtering with analytical gradients outperforms the frequency-domain method in terms of speed. The source code is available at https://github.com/yoyolicoris/philtorch.

==> figs/bench.tex <==
\begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={
                    group size= 2 by 1,
                    horizontal sep=0.05\textwidth,
                    % x descriptions at=edge bottom,
                    xlabels at=edge bottom,
                    y descriptions at=edge left,
                },
            width=0.4\textwidth,
            height=0.4\textwidth,
            xlabel={\small $N$},
            ylabel={\small Runtime},
            y unit= \mu s,
            tick label style={font=\footnotesize},
            ymajorgrids=true,
            grid style=dashed,
            every axis plot post/.append style={thick},
            % ymin=0, ymax=30, ytick={0, 5, 10, 20, 30}, xmin=0, xmax=100, xtick={0, 20, 40, 60, 80, 100},
            ymode=log,
            xmode=log,
            log basis x=2,
            ymin=100, ymax=4000000,
            % ytick={0, 500000, 1000000, 2000000, 3000000, 4000000},
            xmin=10000, xmax=1200000,
            % xtick={0, 200000, 400000, 600000, 800000, 1000000},
            % legend to name=zeta,
        ]
        \nextgroupplot[
            title={\normalsize CPU},
            % legend style={legend columns=3, font=\footnotesize,
            %         at={(0, 1.5)}, anchor=west},
        ]

        \addplot[smooth, color=blue, mark=x, mark size=2pt] coordinates {
                (16384, 1127.6)
                (65536, 1295)
                (262144, 2420.1)
                (1048576, 7840.1)
            };
        % \addlegendentry{Unrolled}
        \addplot[smooth, color=magenta, mark=square*, mark size=2pt] coordinates {
                (16384, 185.7)
                (65536, 618.8)
                (262144, 2350.1)
                (1048576, 9752.5)
            };
        % \addlegendentry{EXT}
        \addplot[smooth, color=black, mark=triangle*, mark size=2pt] coordinates {
                (16384, 308)
                (65536, 623.3)
                (262144, 1939.5)
                (1048576, 7821.6)
            };
        % \addlegendentry{Diag-EXT}
        %         342.1
        % 717.6
        % 2395.8
        % 9944.9
        % \addplot[smooth, color=black!50!green, mark=pentagon* , mark size=2pt] coordinates {
        %         (16384, 342.1)
        %         (65536, 717.6)
        %         (262144, 2395.8)
        %         (1048576, 9944.9)
        %     };
        % 4993.3
        % 24599.5
        % 105172.7
        % 551687.1
        \addplot[smooth, color=brown, mark=star, mark size=2pt] coordinates {
                (16384, 4993.3)
                (65536, 24599.5)
                (262144, 105172.7)
                (1048576, 551687.1)
            };

        \addplot[smooth, color=red, mark=diamond*, mark size=2pt] coordinates {
                (16384, 56939.9)
                (65536, 240635.8)
                (262144, 983126.1)
                (1048576, 3919639.9)
            };
        % \addlegendentry{Naive}

        % 	Unrolled (factor=16)	extension	Diagonalised	Naive	Unrolled (factor=16)	extension	Diagonalised	Naive
        % 16384		2660.4	385.8	727.9	870527.3
        % 65536		3089.3	924.8	1347.8	13719452.1
        % 262144	5500	3500	8600	
        % 1048576	22500	27600	42600	
        \addplot[smooth, color=blue, mark=x, mark size=2pt, dashed] coordinates {
                (16384, 2660.4)
                (65536, 3089.3)
                (262144, 5500)
                (1048576, 22500)
            };
        % \addlegendentry{Unrolled (backprop)}
        \addplot[smooth, color=magenta, mark=square*, mark size=2pt, dashed] coordinates {
                (16384, 385.8)
                (65536, 924.8)
                (262144, 3500)
                (1048576, 27600)
            };
        % \addlegendentry{EXT (backprop)}
        \addplot[smooth, color=black, mark=triangle*, mark size=2pt, dashed] coordinates {
                (16384, 727.9)
                (65536, 1347.8)
                (262144, 8600)
                (1048576, 42600)
            };
        % \addlegendentry{Diag-EXT (backprop)}
        %         690.6
        % 1383.3
        % 8170.8
        % 33173.6
        % \addplot[smooth, color=black!50!green, mark=pentagon*, mark size=2pt, dashed] coordinates {
        %         (16384, 690.6)
        %         (65536, 1383.3)
        %         (262144, 8170.8)
        %         (1048576, 33173.6)
        %     };
        % 5355.3
        % 33013.9
        % 134556.8
        % 647790.5
        \addplot[smooth, color=brown, mark=star, mark size=2pt, dashed] coordinates {
                (16384, 5355.3)
                (65536, 33013.9)
                (262144, 134556.8)
                (1048576, 647790.5)
            };
        \addplot[smooth, color=red, mark=diamond*, mark size=2pt, dashed] coordinates {
                (16384, 870527.3)
                (65536, 13719452.1)
            };
        % \addlegendentry{Naive (backprop)}



        \nextgroupplot[title={\normalsize GPU},
            % ymin=0, ymax=30, ytick={0, 5, 10, 20, 30}, xmin=0, xmax=100, xtick={0, 20, 40, 60, 80, 100},
            % ylabel={\small Runtime},
            % y unit= \mu s,
            % legend to name=zeta,
            legend style={legend columns=1, font=\footnotesize,
                    at={(1.05,0.5)}, anchor=west},
        ]
        %         	Unrolled (factor=32)	extension	Diagonalised	Naive	Unrolled (factor=32)	extension	Diagonalised	Naive
        % 16384	1964	135	460.5	318085.4	6192.7	451.5	1106.4	808895.8
        % 65536	2503.9	141	440.9	1288979.4	7921	463	1690.8	3297630.6
        % 262144	2617.4	155.3	452.7	5201269.3	8305.9	709.6	4018	
        % 1048576	3103.2	213.6	670	20966551.5	9634.1	2394.9	27381.8	
        \addplot[smooth, color=red, mark=diamond*, mark size=2pt] coordinates {
                (16384, 318085.4)
                (65536, 1288979.4)
                (262144, 5201269.3)
                (1048576, 20966551.5)
            };
        \addlegendentry{Naive}
        \addplot[smooth, color=blue, mark=x, mark size=2pt] coordinates {
                (16384, 1964)
                (65536, 2503.9)
                (262144, 2617.4)
                (1048576, 3103.2)
            };
        \addlegendentry{Unrolled}
        \addplot[smooth, color=brown, mark=star, mark size=2pt] coordinates {
                (16384, 535.5)
                (65536, 572.4)
                (262144, 879.6)
                (1048576, 3812.3)
            };
        \addlegendentry{RTF}
        \addplot[smooth, color=black, mark=triangle*, mark size=2pt] coordinates {
                (16384, 460.5)
                (65536, 440.9)
                (262144, 452.7)
                (1048576, 670)
            };
        \addlegendentry{Diag-EXT}
        \addplot[smooth, color=magenta, mark=square*, mark size=2pt] coordinates {
                (16384, 135)
                (65536, 141)
                (262144, 155.3)
                (1048576, 213.6)
            };
        \addlegendentry{EXT}

        %             530.9
        % 518.4
        % 536.5
        % 843.9
        % \addplot[smooth, color=black!50!green, mark=pentagon*, mark size=2pt] coordinates {
        %         (16384, 530.9)
        %         (65536, 518.4)
        %         (262144, 536.5)
        %         (1048576, 843.9)
        %     };
        % \addlegendentry{Diag-REAL}
        %         535.5
        % 572.4
        % 879.6
        % 3812.3

        \addplot[smooth, color=red, mark=diamond*, mark size=2pt, dashed] coordinates {
                (16384, 808895.8)
                (65536, 3297630.6)
            };
        \addlegendentry{Naive (backprop)}
        \addplot[smooth, color=blue, mark=x, mark size=2pt, dashed] coordinates {
                (16384, 6192.7)
                (65536, 7921)
                (262144, 8305.9)
                (1048576, 9634.1)
            };
        \addlegendentry{Unrolled (backprop)}
        \addplot[smooth, color=brown, mark=star, mark size=2pt, dashed] coordinates {
                (16384, 1325.7)
                (65536, 1445.9)
                (262144, 1529.9)
                (1048576, 3907.7)
            };
        \addlegendentry{RTF (backprop)}
        \addplot[smooth, color=black, mark=triangle*, mark size=2pt, dashed] coordinates {
                (16384, 1106.4)
                (65536, 1690.8)
                (262144, 4018)
                (1048576, 27381.8)
            };
        \addlegendentry{Diag-EXT (backprop)}
        \addplot[smooth, color=magenta, mark=square*, mark size=2pt, dashed] coordinates {
                (16384, 451.5)
                (65536, 463)
                (262144, 709.6)
                (1048576, 2394.9)
            };
        \addlegendentry{EXT (backprop)}

        %         1046.4
        % 1591.8
        % 3828.7
        % 15016.5
        % \addplot[smooth, color=black!50!green, mark=pentagon*, mark size=2pt, dashed] coordinates {
        %         (16384, 1046.4)
        %         (65536, 1591.8)
        %         (262144, 3828.7)
        %         (1048576, 15016.5)
        %     };
        % \addlegendentry{Diag-REAL (backprop)}
        %         1325.7
        % 1445.9
        % 1529.9
        % 3907.7



    \end{groupplot}
    % print the legend as one row, not four rows
    % \node[anchor=north] at(current bounding box.south) {\pgfplotslegendfromname{zeta}};
\end{tikzpicture}
% \ref{zeta}


